Grand Unification of Fermion Masses

After a brief review of the flavour problem we present a new predictive framework based on SUSY $SO(10)$ theory, where the first family plays a role of the mass unification point. The inter-family hierarchy is first generated in a sector of superheavy fermions and then transfered in an inverse way to ordinary quarks and leptons by means of the universal seesaw mechanism. The obtained mass matrices are simply parametrized by two small coefficients which can be given by the ratio of the GUT and superstring compactification scales. The model allows a natural (without fine tuning) doublet-triplet splitting. It has a strong predictive power, though no special texture is utilized in contrast to the known predictive frameworks. Namely, the model implies that $m_b=4-5$ GeV, $m_s=100-150$ MeV, $m_u/m_d=0.5-0.7$ and $\tan\beta<1.1$. The Top quark is naturally in the 100 GeV range, but not too heavy: $m_t<150$ GeV. All CKM mixing angles are in correct range. The Higgsino mediated $d=5$ operators for the proton decay are naturally suppressed. {On the basis of talks given at the XVI International Warsaw Meeting on Elementary Particle Physics "New Physics with New Experiments", Kazimierz, Poland, 24-28 May 1993, and at the II Gran Sasso Summer Institute "From Particle Physics to Cosmology", Gran Sasso National Laboratory, Italy, 6-17 September 1993.}

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%% CUT OUT *BELOW* THIS LINE AND POSTSCRIPT IT %%%%%%%
%!PS-Adobe-2.0
%%Title: fig1short.ai    __
% /home/riccardo:/home/riccardo/fig1template.tiff
%%Creator: Adobe_Illustrator
%%CreationDate: Mon Oct 26 15:33:38 1992
%%For: riccardo
%%DocumentFonts: (atend)
%%Pages: 1 1
%%BoundingBox: (atend)
%%DocumentPaperSizes: Letter
%%Orientation: Portrait
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.0.1.
%%For: () ()
%%CreationDate: (10/26/92) (15:33)
%%BoundingBox: 17 46 571 684
%%DocumentProcessColors: Black
%%DocumentFonts: Symbol
%%+ Times-Italic
%%+ Times-Roman
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_IllustratorA_AI3 1.0 1
%AI3_ColorUsage: Black&White
%AI3_TemplateBox: 34 141 578 652
%AI3_TemplateFile: /home/riccardo/fig1template.tiff
%AI3_TileBox: 30 31 582 761
%AI3_DocumentPreview: Header
%%Template:/home/riccardo/fig1template.tiff
%%PageOrigin:30 31
%%AI3_PaperRect:0 792 612 0
%%AI3_Margin:30 31 30 31
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights
% Reserved)

userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec

%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights
% Reserved)

currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking

%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights
% Reserved)

currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking

%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights
% Reserved)

currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name
% findcmykcustomcolor object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking

%%EndResource
%%BeginResource: procset Adobe_typography_AI3 1.0 1
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights
% Reserved)

currentpacking true setpacking
userdict /Adobe_typography_AI3 47 dict dup begin put
/initialize			% - initialize -
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_typography_AI3 eq
	{
	end
	} if
} def

% [ number value stream [ array for encoding modification ]
% modifyEncoding ==> [ modified array ]
/modifyEncoding
{
	/_tempEncode exch ddef

	% pointer for sequential encodings
	/_pntr 0 ddef

	{
		% get bottom object
		counttomark -1 roll

		% is it a mark ?
		dup type dup /marktype eq
		{
			% exit
			pop pop exit
		}
		{
			% ... object ... type ....

			% insert if a nametype
			/nametype eq
			{
				% insert the name at _pntr and increment pointer
		_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				% reset _pntr if it's a number
				/_pntr exch ddef
			}
			ifelse
		}
		ifelse
	}
	loop

	% return the modified encoding
	_tempEncode
}
def

/TE	% Set std platform encoding 	% (encoding pairs) TE -
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def

% re-define font
% expected arguments
% for 'normal fonts :
%	[ /_Helvetica-Bold/Helvetica-Bold direction fontScript
% defaultEncoding TZ
%
% for cartographic, pictographic, and expert fonts :
% 	[ ... number value stream ... /_Helvetica-Bold/Helvetica-Bold
%	direction fontScript defaultEncoding TZ
/TZ
{
	% platform dependent coding flag
	/_useNativeEncoding exch def

	% pop fontScript & direction
	pop pop

	% create a new dictionary with length
	% equal to original dictionary length + 2
	% copy all the key/value pairs except FID
	findfont dup length 2 add dict

	begin

		% copy all the values but the FID
		% into the new dictionary
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		% discard last mark
		pop

		% define FontName
		/FontName exch def

		% if no re-encoding stream is present
		% then if the use platform encoding flag is true
		% install AI platform encoding
		% else leave the base encoding in effect

		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			% clean up
			cleartomark
		}
		{
			% custom encoding to be done
			% start off with a copy of the font's standard encoding
			/Encoding load 256 array copy
			modifyEncoding /Encoding exch def
		}
		ifelse
		FontName currentdict
	end

	% register the new font
	definefont pop
}
def

% text painting operators
/tr					% string tr ax ay string
{
_ax _ay 3 2 roll
} def
/trj				% string trj cx cy fillchar ax ay string
{
_cx _cy _sp _ax _ay 6 5 roll
} def

/a0
{
/Tx	% text						% textString Tx -
	{
	dup
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef

} def
/a1
{
/Tx	% text						% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef

} def

/e0
{
/Tx	% text						% textString Tx -
	{
	tr _psf
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _pjsf
	} ddef
} def

/e1
{
/Tx	% text						% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	tr _psf
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	trj _pjsf
	grestore 3 1 roll moveto tr sp
	} ddef
} def

/i0
{
/Tx	% text						% textString Tx -
	{
	tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj jsp
	} ddef
} def

/i1
{
W N
} def

/o0
{
/Tx	% text						% textString Tx -
	{
	tr sw rmoveto
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj swj rmoveto
	} ddef
} def

/r0
{
/Tx	% text						% textString Tx -
	{
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _ctm _pjss
	} ddef
} def

/r1
{
/Tx	% text						% textString Tx -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
} def

% font operators

% Binding
/To	% begin text 					% bindType To -
{
	pop _ctm currentmatrix pop
} def

/TO	% end text					% TO -
{
	Te _ctm setmatrix newpath
} def

% Text paths
/Tp	% begin text path			% a b c d tx ty startPt Tp -
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin /W {} def /h {} def
} def

/TP	% end text path					% TP -
{
	end
	iTm 0 0 moveto
} def

% Render mode & matrix operators
/Tr	% begin render					% render Tr -
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def

/iTm % internal set text matrix		% - iTm -	(uses _tm as implicit
% argument)
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def

/Tm % set text matrix				% a b c d tx ty Tm -
{
_tm astore pop iTm 0 0 moveto
} def

/Td % translate text matrix 		% tx ty Td -
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def

/Te	% end render					% - Te -
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec}
{pop} ifelse} ifelse
	/_render -1 ddef
} def


% Attributes
/Ta	% set alignment					% alignment Ta -
{
pop
} def

/Tf	% set font name and size		% fontname size Tf -
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def

/Tl	% set leading				% leading paragraphLeading Tl -
{
pop
0 exch _leading astore pop
} def

/Tt	% set user tracking				% userTracking Tt -
{
pop
} def

/TW % set word spacing			% minSpace optSpace maxSpace TW -
{
3 npop
} def

/Tw	% set computed word spacing		% wordSpace Tw
{
/_cx exch ddef
} def

/TC % set character spacing		% minSpace optSpace maxSpace TC -
{
3 npop
} def

/Tc	% set computed char spacing 	% charSpace Tc -
{
/_ax exch ddef
} def

/Ts % set super/subscripting (rise)	% rise Ts -
{
/_rise exch ddef
currentpoint
iTm
moveto
} def

/Ti	% set indentation		% firstStartIndent otherStartIndent
% stopIndent Ti -
{
3 npop
} def

/Tz % set horizontal scaling		% scalePercent Tz -
{
100 div /_hs exch ddef
iTm
} def

/TA % set pairwise kerning			% autoKern TA -
				%	autoKern = 0 -> no pair kerning
			%			 = 1 -> automatic pair kerning
{
pop
} def

/Tq % set hanging quotes			% hangingQuotes Tq -
			%	hangingQuotes 	= 0 -> no hanging quotes
		%			 		= 1 -> hanging quotes
{
pop
} def


% Text Bodies
/TX {pop} def

%/Tx	% non-justified text			% textString Tx -
%/Tj	% justified text				% textString Tj -

/Tk	% kern					% autoKern kernValue Tk -
			%  	autoKern = 0 -> manual kern, = 1 -> auto kern
			%	kernValue = kern value in em/1000 space
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK	% non-printing kern			% autoKern kernValue TK -
{
2 npop
} def

/T* % carriage return & line feed	% - T* -
{
_leading aload pop neg Td
} def

/T*- % carriage return & negative line feed	% - T*- -
{
_leading aload pop Td
} def

/T-	% print a discretionary hyphen	% - T- -
{
_hyphen Tx
} def

/T+	% discretionary hyphen hyphen	% - T+ -
{} def

/TR	% reset pattern matrix 			% a b c d tx ty TR -
{
_ctm currentmatrix pop
_tm astore pop
iTm 0 0 moveto
} def

/TS	% special chars				% textString justified TS -
{
0 eq {Tx} {Tj} ifelse
} def

currentdict readonly pop end
setpacking

%%EndResource

%%BeginResource: procset Adobe_IllustratorA_AI3 1.0 1
%%Title: (Adobe Illustrator (R) Version 3.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights
% Reserved)

currentpacking true setpacking
userdict /Adobe_IllustratorA_AI3 61 dict dup begin put
% initialization
/initialize				% - initialize -
{
% 47 vars, but leave slack of 10 entries for custom Postscript
% fragments
userdict /Adobe_IllustratorA_AI3_vars 57 dict dup begin put

% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def

% paint operators
/cf	currentflat def	% - cf flatness

% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def		% x character spacing	(_ax, _ay, _cx, _cy follows
% awidthshow naming convention)
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def

% typography operators
/Tx {} def
/Tj {} def

% compound path operators
/CRender {} def

% printing
/_AI3_savepage {} def

% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_IllustratorA_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
% marking operators
/sw					% ax ay string sw x y
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj				% cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1
roll pop pop
} def
/ss					% ax ay string matrix ss -
{
4 1 roll
	{				% matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss				% cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{			% cx cy fillchar matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def

% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp					% cx cy fillchar ax ay string jsp -
{
	{			% cx cy fillchar ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def

% path construction operators
/pl				% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{%else
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	}ifelse

% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def

% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def

% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def

% place operators
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat
userdict begin
/showpage {} def
false setoverprint
pop
} def
/~					% - ~ -
{
end
_i restore
} def

% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x				% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X				% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def

% locked object operator
/A					% value A -
{
pop
} def

currentdict readonly pop end
setpacking

% annotate page operator
/annotatepage
{
} def
%%EndResource
%AI3-Grid.0 18 18 3 0 0 0 3
%%EndProlog
%%BeginSetup
%%IncludeFont: Symbol
%%IncludeFont: Times-Italic
%%IncludeFont: Times-Roman
Adobe_cmykcolor /initialize get exec

Adobe_cshow /initialize get exec

Adobe_customcolor /initialize get exec

Adobe_typography_AI3 /initialize get exec


Adobe_IllustratorA_AI3 /initialize get exec

[
129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla
/Egrave/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex
/Idieresis/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis
/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply
/divide/copyright 176/registered 181/brokenbar 190/logicalnot
192/onesuperior 201/twosuperior 204/threesuperior 209/plusminus
/onequarter/onehalf/threequarters/agrave/aacute/acircumflex
/atilde/adieresis/aring/ccedilla/egrave/eacute/ecircumflex
/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth/ntilde
236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis
TE
%AI3_BeginEncoding: _Symbol Symbol
[34/universal
36/existential
39/suchthat
42/asteriskmath
45/minus
64/congruent
/Alpha
/Beta
/Chi
/Delta
/Epsilon
/Phi
/Gamma
/Eta
/Iota
/theta1
/Kappa
/Lambda
/Mu
/Nu
/Omicron
/Pi
/Theta
/Rho
/Sigma
/Tau
/Upsilon
/sigma1
/Omega
/Xi
/Psi
/Zeta
92/therefore
94/perpendicular
96/radicalex
/alpha
/beta
/chi
/delta
/epsilon
/phi
/gamma
/eta
/iota
/phi1
/kappa
/lambda
/mu
/nu
/omicron
/pi
/theta
/rho
/sigma
/tau
/upsilon
/omega1
/omega
/xi
/psi
/zeta
126/similar
161/Upsilon1
/minute
/lessequal
165/infinity
167/club
/diamond
/heart
/spade
/arrowboth
/arrowleft
/arrowup
/arrowright
/arrowdown
/degree
/plusminus
/second
/greaterequal
/multiply
/proportional
/partialdiff
184/divide
/notequal
/equivalence
/approxequal
189/arrowvertex
/arrowhorizex
/carriagereturn
/aleph
/Ifraktur
/Rfraktur
/weierstrass
/circlemultiply
/circleplus
/emptyset
/intersection
/union
/propersuperset
/reflexsuperset
/notsubset
/propersubset
/reflexsubset
/element
/notelement
/angle
/gradient
/registerserif
/copyrightserif
/trademarkserif
/product
/radical
/dotmath
/logicalnot
/logicaland
/logicalor
/arrowdblboth
/arrowdblleft
/arrowdblup
/arrowdblright
/arrowdbldown
/lozenge
/angleleft
/registersans
/copyrightsans
/trademarksans
/summation
/parenlefttp
/parenleftex
/parenleftbt
/bracketlefttp
/bracketleftex
/bracketleftbt
/bracelefttp
/braceleftmid
/braceleftbt
/braceex
241/angleright
/integral
/integraltp
/integralex
/integralbt
/parenrighttp
/parenrightex
/parenrightbt
/bracketrighttp
/bracketrightex
/bracketrightbt
/bracerighttp
/bracerightmid
/bracerightbt
/_Symbol/Symbol 0 0 0 TZ
%AI3_EndEncoding
%AI3_BeginEncoding: _Times-Italic Times-Italic
[/_Times-Italic/Times-Italic 0 0 1 TZ
%AI3_EndEncoding
%AI3_BeginEncoding: _Times-Roman Times-Roman
[/_Times-Roman/Times-Roman 0 0 1 TZ
%AI3_EndEncoding
%%Feature: *ManualFeed False
%%PaperSize: Letter
%%EndSetup
userdict /Next_printPackage 80 dict dup begin put
%%NXNextStepVersion: 3.0
%%EndComments

%%BeginProcSet: /usr/lib/NextStep/printPackage.ps 3.0
%!
% NeXT Printing Package
% Version: 3.0
% Copyright: 1988, NeXT, Inc.

/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip
newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
	dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2
ge}{false}ifelse __NXdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath
cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
	2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval
exch
	}repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 69 CHAR
[129/Agrave/Aacute/Acircumflex/Atilde
/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute
/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde
/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply
/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior
201/twosuperior
204/threesuperior
209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute
228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis
242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to
% NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString 4000
string __NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
	3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans exch
def
	chans 2 add 2 roll parr 0 chans getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8
idiv 1 add}ifelse
	4 index mul /totbytes exch def pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill
grestore
	{0 1 chans 1 sub{parr exch get exec length totbytes exch sub
/totbytes exch def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
	/NXCalibratedRGBColorSpace where{pop}{
		/NXCalibratedRGBColorSpace
		{mark /NXCalibratedRGB /ColorSpace findresource exch pop}stopped
		{cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
	/MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722 .9505]def
		/WhitePoint[.9505 1 1.089] def end] /ColorSpace defineresource}
if
def}ifelse
	/nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace
setcolor}__NXbdef
	/nxsetgray{dup dup nxsetrgbcolor}__NXbdef
	/_NXCalibratedImage{exch{array astore dup length true}{false}ifelse
		8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
		8 dict dup 9 1 roll begin /ImageType 1 def /MultipleDataSources
exch def
		currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index
exp 1
sub]def}
		{2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode
exch
dup 2 mod put}for}ifelse
		/DataSource exch def /ImageMatrix exch def
		/BitsPerComponent exch def /Height exch def /Width exch def end
image}__NXbdef
} {
	/setcmykcolor{
		1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
		4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0 lt{pop
0}if setrgbcolor}__NXbdef
	/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat
0}__NXbdef
	/colorimage{_NXDoImageOp}__NXbdef
	/nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
	/setpattern{pop .5 setgray}__NXbdef
	/_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse
pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
	mark{systemdict /currentwindow get exec}stopped
	{{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop pop}}ifelse
/_NXSetCMYKOrRGB exch def cleartomark
}ifelse
%%EndProcSet

_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load
def}ifelse /sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
}if
gsave
302 169 translate
 /__NXbasematrix matrix currentmatrix def
grestore
%%EndProlog

%%Page: 1 1
%%PageBoundingBox: 0 0 612 792
%%PageFonts: (atend)
%%BeginPageSetup
%%PaperSize: Letter
/__NXsheetsavetoken save def
0 0 translate
gsave
302 169 translate
 /__NXbasematrix matrix currentmatrix def
grestore
gsave
0 0 translate
1 1 scale
%%EndPageSetup
gsave
0 0 612 792 rectclip
0 0 translate
/Times-Italic findfont 1 scalefont [1 0 0 -1 0 0] makefont
72
exch
defineuserobject
72 execuserobject setfont
72 execuserobject setfont
72 execuserobject setfont
/Times-Roman findfont 1 scalefont [1 0 0 -1 0 0] makefont
73
exch
defineuserobject
73 execuserobject setfont
72 execuserobject setfont
/Symbol findfont 1 scalefont [1 0 0 -1 0 0] makefont
138
exch
defineuserobject
138 execuserobject setfont
72 execuserobject setfont
138 execuserobject setfont
72 execuserobject setfont
138 execuserobject setfont
73 execuserobject setfont
138 execuserobject setfont
138 execuserobject setfont
138 execuserobject setfont
138 execuserobject setfont
138 execuserobject setfont
138 execuserobject setfont
138 execuserobject setfont
138 execuserobject setfont
138 execuserobject setfont
138 execuserobject setfont
73 execuserobject setfont
0 A
0 R
0 G
0 i 0 J 0 j 1 w 4 M []0 d
%AI3_Note:
0 D
73 648 m
73 184 l
545 184 l
S
2 w
526 466 m
300 334 l
73 227.75 l
S
72 207 m
299.75 416.25 l
526 602 l
S
1 w [10 10 ]0 d
72 183 m
298 373 l
525.5 468.5 l
S
u
0 O
0 g
[]0 d
299.75 409.136 m
303.4599 409.136 306.4675 411.9853 306.4675 415.5 c
306.4675 419.0147 303.4599 421.864 299.75 421.864 c
296.0401 421.864 293.0325 419.0147 293.0325 415.5 c
293.0325 411.9853 296.0401 409.136 299.75 409.136 c
f
299.75 415.5 m
F
U
u
300 327.636 m
303.7099 327.636 306.7175 330.4853 306.7175 334 c
306.7175 337.5147 303.7099 340.364 300 340.364 c
296.2901 340.364 293.2825 337.5147 293.2825 334 c
293.2825 330.4853 296.2901 327.636 300 327.636 c
f
300 334 m
F
U
u
299.5 369.8609 m
301.6479 369.8609 303.3891 371.6021 303.3891 373.75 c
303.3891 375.8979 301.6479 377.6391 299.5 377.6391 c
297.3521 377.6391 295.6109 375.8979 295.6109 373.75 c
295.6109 371.6021 297.3521 369.8609 299.5 369.8609 c
f
299.5 373.75 m
F
U
u
525.5 464.8609 m
527.6479 464.8609 529.3891 466.6021 529.3891 468.75 c
529.3891 470.8979 527.6479 472.6391 525.5 472.6391 c
523.3522 472.6391 521.6109 470.8979 521.6109 468.75 c
521.6109 466.6021 523.3522 464.8609 525.5 464.8609 c
f
525.5 468.75 m
F
U
u
72.75 180.1109 m
74.8979 180.1109 76.6391 181.8521 76.6391 184 c
76.6391 186.1479 74.8979 187.8891 72.75 187.8891 c
70.6022 187.8891 68.8609 186.1479 68.8609 184 c
68.8609 181.8521 70.6022 180.1109 72.75 180.1109 c
f
72.75 184 m
F
U
u
73 221.386 m
76.7099 221.386 79.7175 224.2353 79.7175 227.75 c
79.7175 231.2647 76.7099 234.114 73 234.114 c
69.2901 234.114 66.2825 231.2647 66.2825 227.75 c
66.2825 224.2353 69.2901 221.386 73 221.386 c
f
73 227.75 m
F
U
u
73 201.386 m
76.7099 201.386 79.7175 204.2353 79.7175 207.75 c
79.7175 211.2647 76.7099 214.114 73 214.114 c
69.2901 214.114 66.2825 211.2647 66.2825 207.75 c
66.2825 204.2353 69.2901 201.386 73 201.386 c
f
73 207.75 m
F
U
u
525.5 458.636 m
529.2099 458.636 532.2175 461.4853 532.2175 465 c
532.2175 468.5147 529.2099 471.364 525.5 471.364 c
521.7901 471.364 518.7825 468.5147 518.7825 465 c
518.7825 461.4853 521.7901 458.636 525.5 458.636 c
f
525.5 465 m
F
U
u
526 595.386 m
529.7099 595.386 532.7175 598.2353 532.7175 601.75 c
532.7175 605.2647 529.7099 608.114 526 608.114 c
522.2901 608.114 519.2825 605.2647 519.2825 601.75 c
519.2825 598.2353 522.2901 595.386 526 595.386 c
f
526 601.75 m
F
U
0 R
0 G
299.5 188 m
299.5 184 l
S
525.5 188 m
525.5 184 l
S
73 254.5 m
76.75 254.5 l
S
73 325.5 m
76.75 325.5 l
S
73 396.5 m
76.75 396.5 l
S
73 467.5 m
76.75 467.5 l
S
73 538.5 m
76.75 538.5 l
S
73 609.5 m
76.75 609.5 l
S
0 To
1 0 0 1 376 501 0 Tp
TP
0 Tr
0 O
0 g
/_Times-Italic 24 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(u\r) Tx
TO
0 To
1 0 0 1 375 417.0278 0 Tp
TP
0 Tr
(e\r) Tx
TO
0 To
1 0 0 1 375 352.9869 0 Tp
TP
0 Tr
(d\r) Tx
TO
0 To
1 0 0 1 46 660.0072 0 Tp
TP
0 Tr
/_Times-Roman 24 Tf
(log) Tx
/_Times-Italic 24 Tf
( ) Tx
/_Symbol 24 Tf
(\() Tx
/_Times-Italic 24 Tf
(m) Tx
/_Symbol 24 Tf
(/) Tx
/_Times-Italic 24 Tf
(m) Tx
/_Times-Italic 18 Tf
(e) Tx
/_Symbol 24 Tf
(\)\r) Tx
TO
0 To
1 0 0 1 405 130 0 Tp
TP
0 Tr
/_Times-Roman 24 Tf
(family number\r) Tx
TO
0 To
1 0 0 1 68 159 0 Tp
TP
0 Tr
/_Symbol 18 Tf
(1\r) Tx
TO
0 To
1 0 0 1 294.9955 159 0 Tp
TP
0 Tr
(2\r) Tx
TO
0 To
1 0 0 1 521.0151 159 0 Tp
TP
0 Tr
(3\r) Tx
TO
0 To
1 0 0 1 46 178.0021 0 Tp
TP
0 Tr
(0\r) Tx
TO
0 To
1 0 0 1 47 247 0 Tp
TP
0 Tr
(2\r) Tx
TO
0 To
1 0 0 1 46 319.0083 0 Tp
TP
0 Tr
(4\r) Tx
TO
0 To
1 0 0 1 46 389.9784 0 Tp
TP
0 Tr
(6\r) Tx
TO
0 To
1 0 0 1 46 459.0047 0 Tp
TP
0 Tr
(8\r) Tx
TO
0 To
1 0 0 1 38 530 0 Tp
TP
0 Tr
(10\r) Tx
TO
0 To
1 0 0 1 37 602 0 Tp
TP
0 Tr
(12\r) Tx
TO
-342 85 m
954 85 L
(N) *
526.9761 1044 m
526.9761 -252 L
(N) *
-342 159 m
954 159 L
(N) *
46 1044 m
46 -252 L
(N) *
375 1044 m
375 -252 L
(N) *
0 To
1 0 0 1 306 51 0 Tp
TP
-40.3317 0 Td
0 Tr
0 O
0 g
/_Times-Roman 24 Tf
1 Ta
(Figure 1\r) Tx
TO
annotatepage
grestore
grestore
showpage
__NXsheetsavetoken restore
%%PageTrailer
%%DocumentFonts: Symbol
%%+ Times-Italic
%%+ Times-Roman
end %Next_printPackage
%%Trailer
Adobe_IllustratorA_AI3 /terminate get exec

Adobe_typography_AI3 /terminate get exec


Adobe_customcolor /terminate get exec

Adobe_cshow /terminate get exec

Adobe_cmykcolor /terminate get exec

Adobe_packedarray /terminate get exec

%%EOF
